3D TFTs and boundary VOAs from BPS spectra of $(G,G')$ Argyres-Douglas theories

We explore 3d $ \mathcal{N}=4 $ theories arising from twisted compactification of 4d $ \mathcal{N}=2 $ $ (G, G') $ Argyres-Douglas superconformal field theories (SCFTs), together with the 2d vertex operator algebras (VOAs) supported on the holomorphic boundary of their topologically twisted sector. Starting from the Coulomb branch BPS spectra of the $ (G,G') $ Argyres-Douglas theories, we develop a systematic and efficient method to obtain the ellipsoid partition functions of associated 3d theories using quiver mutations and wall-crossing invariants. This allows us to extract the modular data of the boundary VOAs, which are related to the Schur sectors of the 4d theories through the 4d SCFT/2d VOA correspondence. Our results provide a useful computational bridge between 4d SCFTs and 2d VOAs through interpolating 3d topological field theories.

==> (inline-0) <==
\begin{longtable}{C{9ex}|C{7ex}|C{6ex}|L{103ex}}
            \caption{$ S $-matrices of the VOAs appearing in section~\ref{sec: ex}. The notation follows that of \eqref{eq: sincos-def}; in addition, we define $ \tau=i\frac{\sqrt{11}}{4} $ for the $ (A_2, A_7) $ theory. In case of the $ (A_3,A_6) $ theory, the exact expression is very complicated, so we only present the numerical values. The exact expressions for the first row are given in \eqref{eq: A3A6-Atwist}.} \label{table:data}\\
            \endfirsthead
            \caption*{\textbf{Table \thetable\ (Continued)}}\\
            \endhead
            \endfoot
            \endlastfoot
            $ (G,G') $ & $ \mathfrak{g} $ & $ k $ & \multicolumn{1}{c}{$ S $} \\ \hline
            $ (A_2,A_6) $ & $ \mathfrak{su}(3) $ & $ -\frac{18}{7} $ &
            \scalebox{0.53}{$\begin{aligned} \frac{1}{5}\left(\begin{array}{cccccccccccc}
                        -\sigma_5^1-2 \sigma_5^2 &
                        \sigma_5^1 &
                        \sigma_5^1 &
                        -\sigma_5^2 &
                        2 \sigma_5^1-\sigma_5^2 &
                        -\sigma_5^2 &
                        \sigma_5^1-2 \sigma_5^2 &
                        2 \sigma_5^1 &
                        2 \sigma_5^1 &
                        -2 \sigma_5^2 &
                        -2 \sigma_5^2 &
                        2 \sigma_5^1+\sigma_5^2 \\
                        \sigma_5^1 &
                        -\sigma_5^2-2 i \xi_{10}^1 \xi_{10}^3 &
                        -\sigma_5^2+2 i \xi_{10}^1 \xi_{10}^3 &
                        -\sigma_5^1-2 i \xi_{10}^1 \xi_{10}^3 &
                        \sigma_5^2 &
                        -\sigma_5^1+2 i \xi_{10}^1 \xi_{10}^3 &
                        \sigma_5^1-2 \sigma_5^2 &
                        2 \xi_{10}^1 \zeta_{10} ^7 &
                        2 \xi_{10}^1 \zeta_{10} ^3 &
                        2 \sigma_5^1 \zeta_{10} ^9 &
                        2 \sigma_5^1 \zeta_{10}  &
                        2 \sigma_5^1+\sigma_5^2 \\
                        \sigma_5^1 &
                        -\sigma_5^2+2 i \xi_{10}^1 \xi_{10}^3 &
                        -\sigma_5^2-2 i \xi_{10}^1 \xi_{10}^3 &
                        -\sigma_5^1+2 i \xi_{10}^1 \xi_{10}^3 &
                        \sigma_5^2 &
                        -\sigma_5^1-2 i \xi_{10}^1 \xi_{10}^3 &
                        \sigma_5^1-2 \sigma_5^2 &
                        2 \xi_{10}^1 \zeta_{10} ^3 &
                        2 \xi_{10}^1 \zeta_{10} ^7 &
                        2 \sigma_5^1 \zeta_{10}  &
                        2 \sigma_5^1 \zeta_{10} ^9 &
                        2 \sigma_5^1+\sigma_5^2 \\
                        -\sigma_5^2 &
                        -\sigma_5^1-2 i \xi_{10}^1 \xi_{10}^3 &
                        -\sigma_5^1+2 i \xi_{10}^1 \xi_{10}^3 &
                        \sigma_5^2-2 i \xi_{10}^1 \xi_{10}^3 &
                        \sigma_5^1 &
                        \sigma_5^2+2 i \xi_{10}^1 \xi_{10}^3 &
                        -2 \sigma_5^1-\sigma_5^2 &
                        2 \sigma_5^1 \zeta_{10}  &
                        2 \sigma_5^1 \zeta_{10} ^9 &
                        2 \xi_{10}^1 \zeta_{10} ^2 &
                        2 \xi_{10}^1 \zeta_{10} ^8 &
                        \sigma_5^1-2 \sigma_5^2 \\
                        2 \sigma_5^1-\sigma_5^2 &
                        \sigma_5^2 &
                        \sigma_5^2 &
                        \sigma_5^1 &
                        \sigma_5^1+2 \sigma_5^2 &
                        \sigma_5^1 &
                        2 \sigma_5^1+\sigma_5^2 &
                        2 \sigma_5^2 &
                        2 \sigma_5^2 &
                        2 \sigma_5^1 &
                        2 \sigma_5^1 &
                        2 \sigma_5^2-\sigma_5^1 \\
                        -\sigma_5^2 &
                        -\sigma_5^1+2 i \xi_{10}^1 \xi_{10}^3 &
                        -\sigma_5^1-2 i \xi_{10}^1 \xi_{10}^3 &
                        \sigma_5^2+2 i \xi_{10}^1 \xi_{10}^3 &
                        \sigma_5^1 &
                        \sigma_5^2-2 i \xi_{10}^1 \xi_{10}^3 &
                        -2 \sigma_5^1-\sigma_5^2 &
                        2 \sigma_5^1 \zeta_{10} ^9 &
                        2 \sigma_5^1 \zeta_{10}  &
                        2 \xi_{10}^1 \zeta_{10} ^8 &
                        2 \xi_{10}^1 \zeta_{10} ^2 &
                        \sigma_5^1-2 \sigma_5^2 \\
                        \sigma_5^1-2 \sigma_5^2 &
                        \sigma_5^1-2 \sigma_5^2 &
                        \sigma_5^1-2 \sigma_5^2 &
                        -2 \sigma_5^1-\sigma_5^2 &
                        2 \sigma_5^1+\sigma_5^2 &
                        -2 \sigma_5^1-\sigma_5^2 &
                        2 \sigma_5^2-\sigma_5^1 &
                        0 &
                        0 &
                        0 &
                        0 &
                        -2 \sigma_5^1-\sigma_5^2 \\
                        2 \sigma_5^1 &
                        2 \xi_{10}^1 \zeta_{10} ^7 &
                        2 \xi_{10}^1 \zeta_{10} ^3 &
                        2 \sigma_5^1 \zeta_{10}  &
                        2 \sigma_5^2 &
                        2 \sigma_5^1 \zeta_{10} ^9 &
                        0 &
                        2 \sigma_5^1 \zeta_{10} ^3 &
                        2 \sigma_5^1 \zeta_{10} ^7 &
                        2 \sigma_5^2 \zeta_{10} ^6 &
                        2 \sigma_5^2 \zeta_{10} ^4 &
                        0 \\
                        2 \sigma_5^1 &
                        2 \xi_{10}^1 \zeta_{10} ^3 &
                        2 \xi_{10}^1 \zeta_{10} ^7 &
                        2 \sigma_5^1 \zeta_{10} ^9 &
                        2 \sigma_5^2 &
                        2 \sigma_5^1 \zeta_{10}  &
                        0 &
                        2 \sigma_5^1 \zeta_{10} ^7 &
                        2 \sigma_5^1 \zeta_{10} ^3 &
                        2 \sigma_5^2 \zeta_{10} ^4 &
                        2 \sigma_5^2 \zeta_{10} ^6 &
                        0 \\
                        -2 \sigma_5^2 &
                        2 \sigma_5^1 \zeta_{10} ^9 &
                        2 \sigma_5^1 \zeta_{10}  &
                        2 \xi_{10}^1 \zeta_{10} ^2 &
                        2 \sigma_5^1 &
                        2 \xi_{10}^1 \zeta_{10} ^8 &
                        0 &
                        2 \sigma_5^2 \zeta_{10} ^6 &
                        2 \sigma_5^2 \zeta_{10} ^4 &
                        2 \sigma_5^1 \zeta_{10} ^2 &
                        2 \sigma_5^1 \zeta_{10} ^8 &
                        0 \\
                        -2 \sigma_5^2 &
                        2 \sigma_5^1 \zeta_{10}  &
                        2 \sigma_5^1 \zeta_{10} ^9 &
                        2 \xi_{10}^1 \zeta_{10} ^8 &
                        2 \sigma_5^1 &
                        2 \xi_{10}^1 \zeta_{10} ^2 &
                        0 &
                        2 \sigma_5^2 \zeta_{10} ^4 &
                        2 \sigma_5^2 \zeta_{10} ^6 &
                        2 \sigma_5^1 \zeta_{10} ^8 &
                        2 \sigma_5^1 \zeta_{10} ^2 &
                        0 \\
                        2 \sigma_5^1+\sigma_5^2 &
                        2 \sigma_5^1+\sigma_5^2 &
                        2 \sigma_5^1+\sigma_5^2 &
                        \sigma_5^1-2 \sigma_5^2 &
                        2 \sigma_5^2-\sigma_5^1 &
                        \sigma_5^1-2 \sigma_5^2 &
                        -2 \sigma_5^1-\sigma_5^2 &
                        0 &
                        0 &
                        0 &
                        0 &
                        \sigma_5^1-2 \sigma_5^2
                \end{array}\right)
        \end{aligned}$} \vspace{0.1ex} \\ \hline
        $ (A_2,A_7) $ & $ \mathfrak{su}(3) $ & $ -\frac{21}{8} $ &
        \scalebox{0.37}{$ \begin{aligned} \frac{4}{11} \left( \begin{array}{ccccccccccccccc}
                2 \xi_{22}^1 (\xi_{22}^5)^2 &
                2 (\sigma_{11}^1)^2 \sigma_{11}^2 &
                -2 (\sigma_{11}^2)^2 \xi_{22}^3 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                2 (\xi_{22}^3)^2 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                -2 \sigma_{11}^1 (\xi_{22}^1)^2 &
                -2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                -2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 \\
                2 (\sigma_{11}^1)^2 \sigma_{11}^2 &
                2 (\xi_{22}^3)^2 \xi_{22}^5 &
                2 \xi_{22}^1 (\xi_{22}^5)^2 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                2 \sigma_{11}^1 (\xi_{22}^1)^2 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                2 (\sigma_{11}^2)^2 \xi_{22}^3 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 \\
                -2 (\sigma_{11}^2)^2 \xi_{22}^3 &
                2 \xi_{22}^1 (\xi_{22}^5)^2 &
                2 \sigma_{11}^1 (\xi_{22}^1)^2 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                -2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                -2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                2 (\sigma_{11}^1)^2 \sigma_{11}^2 &
                -2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                -2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                -2 (\xi_{22}^3)^2 \xi_{22}^5 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 \\
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                \sigma_{11}^2 \tau-\sigma_{11}^1 (\xi_{22}^1)^2 &
                -\sigma_{11}^1 (\xi_{22}^1)^2-\sigma_{11}^2 \tau &
                \xi_{22}^1 (\xi_{22}^5)^2-\sigma_{11}^1 \tau &
                \sigma_{11}^1 \tau+\xi_{22}^1 (\xi_{22}^5)^2 &
                -(\sigma_{11}^2)^2 \xi_{22}^3-\xi_{22}^5 \tau &
                \xi_{22}^5 \tau-(\sigma_{11}^2)^2 \xi_{22}^3 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                -(\xi_{22}^3)^2 \xi_{22}^5-\xi_{22}^1 \tau &
                \xi_{22}^1 \tau-(\xi_{22}^3)^2 \xi_{22}^5 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                \xi_{22}^3 \tau-(\sigma_{11}^1)^2 \sigma_{11}^2 &
                -(\sigma_{11}^1)^2 \sigma_{11}^2-\xi_{22}^3 \tau \\
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                -\sigma_{11}^1 (\xi_{22}^1)^2-\sigma_{11}^2 \tau &
                \sigma_{11}^2 \tau-\sigma_{11}^1 (\xi_{22}^1)^2 &
                \sigma_{11}^1 \tau+\xi_{22}^1 (\xi_{22}^5)^2 &
                \xi_{22}^1 (\xi_{22}^5)^2-\sigma_{11}^1 \tau &
                \xi_{22}^5 \tau-(\sigma_{11}^2)^2 \xi_{22}^3 &
                -(\sigma_{11}^2)^2 \xi_{22}^3-\xi_{22}^5 \tau &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                \xi_{22}^1 \tau-(\xi_{22}^3)^2 \xi_{22}^5 &
                -(\xi_{22}^3)^2 \xi_{22}^5-\xi_{22}^1 \tau &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                -(\sigma_{11}^1)^2 \sigma_{11}^2-\xi_{22}^3 \tau &
                \xi_{22}^3 \tau-(\sigma_{11}^1)^2 \sigma_{11}^2 \\
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                \xi_{22}^1 (\xi_{22}^5)^2-\sigma_{11}^1 \tau &
                \sigma_{11}^1 \tau+\xi_{22}^1 (\xi_{22}^5)^2 &
                \xi_{22}^1 \tau-(\xi_{22}^3)^2 \xi_{22}^5 &
                -(\xi_{22}^3)^2 \xi_{22}^5-\xi_{22}^1 \tau &
                -(\sigma_{11}^1)^2 \sigma_{11}^2-\xi_{22}^3 \tau &
                \xi_{22}^3 \tau-(\sigma_{11}^1)^2 \sigma_{11}^2 &
                -2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                \xi_{22}^5 \tau-(\sigma_{11}^2)^2 \xi_{22}^3 &
                -(\sigma_{11}^2)^2 \xi_{22}^3-\xi_{22}^5 \tau &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                \sigma_{11}^1 (\xi_{22}^1)^2+\sigma_{11}^2 \tau &
                \sigma_{11}^1 (\xi_{22}^1)^2-\sigma_{11}^2 \tau \\
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                \sigma_{11}^1 \tau+\xi_{22}^1 (\xi_{22}^5)^2 &
                \xi_{22}^1 (\xi_{22}^5)^2-\sigma_{11}^1 \tau &
                -(\xi_{22}^3)^2 \xi_{22}^5-\xi_{22}^1 \tau &
                \xi_{22}^1 \tau-(\xi_{22}^3)^2 \xi_{22}^5 &
                \xi_{22}^3 \tau-(\sigma_{11}^1)^2 \sigma_{11}^2 &
                -(\sigma_{11}^1)^2 \sigma_{11}^2-\xi_{22}^3 \tau &
                -2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                -(\sigma_{11}^2)^2 \xi_{22}^3-\xi_{22}^5 \tau &
                \xi_{22}^5 \tau-(\sigma_{11}^2)^2 \xi_{22}^3 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                \sigma_{11}^1 (\xi_{22}^1)^2-\sigma_{11}^2 \tau &
                \sigma_{11}^1 (\xi_{22}^1)^2+\sigma_{11}^2 \tau \\
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                -2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                -(\sigma_{11}^2)^2 \xi_{22}^3-\xi_{22}^5 \tau &
                \xi_{22}^5 \tau-(\sigma_{11}^2)^2 \xi_{22}^3 &
                -(\sigma_{11}^1)^2 \sigma_{11}^2-\xi_{22}^3 \tau &
                \xi_{22}^3 \tau-(\sigma_{11}^1)^2 \sigma_{11}^2 &
                \sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 &
                -\sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                \sigma_{11}^1 (\xi_{22}^1)^2+\sigma_{11}^2 \tau &
                \sigma_{11}^1 (\xi_{22}^1)^2-\sigma_{11}^2 \tau &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                \xi_{22}^1 \tau+(\xi_{22}^3)^2 \xi_{22}^5 &
                (\xi_{22}^3)^2 \xi_{22}^5-\xi_{22}^1 \tau \\
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                -2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                \xi_{22}^5 \tau-(\sigma_{11}^2)^2 \xi_{22}^3 &
                -(\sigma_{11}^2)^2 \xi_{22}^3-\xi_{22}^5 \tau &
                \xi_{22}^3 \tau-(\sigma_{11}^1)^2 \sigma_{11}^2 &
                -(\sigma_{11}^1)^2 \sigma_{11}^2-\xi_{22}^3 \tau &
                -\sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 &
                \sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                \sigma_{11}^1 (\xi_{22}^1)^2-\sigma_{11}^2 \tau &
                \sigma_{11}^1 (\xi_{22}^1)^2+\sigma_{11}^2 \tau &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                (\xi_{22}^3)^2 \xi_{22}^5-\xi_{22}^1 \tau &
                \xi_{22}^1 \tau+(\xi_{22}^3)^2 \xi_{22}^5 \\
                2 (\xi_{22}^3)^2 \xi_{22}^5 &
                2 \sigma_{11}^1 (\xi_{22}^1)^2 &
                2 (\sigma_{11}^1)^2 \sigma_{11}^2 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                -2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                -2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                -2 (\sigma_{11}^2)^2 \xi_{22}^3 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                -2 \xi_{22}^1 (\xi_{22}^5)^2 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 \\
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                -2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                -(\xi_{22}^3)^2 \xi_{22}^5-\xi_{22}^1 \tau &
                \xi_{22}^1 \tau-(\xi_{22}^3)^2 \xi_{22}^5 &
                \xi_{22}^5 \tau-(\sigma_{11}^2)^2 \xi_{22}^3 &
                -(\sigma_{11}^2)^2 \xi_{22}^3-\xi_{22}^5 \tau &
                \sigma_{11}^1 (\xi_{22}^1)^2+\sigma_{11}^2 \tau &
                \sigma_{11}^1 (\xi_{22}^1)^2-\sigma_{11}^2 \tau &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                -(\sigma_{11}^1)^2 \sigma_{11}^2-\xi_{22}^3 \tau &
                \xi_{22}^3 \tau-(\sigma_{11}^1)^2 \sigma_{11}^2 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                \sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 &
                -\sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 \\
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                -2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                \xi_{22}^1 \tau-(\xi_{22}^3)^2 \xi_{22}^5 &
                -(\xi_{22}^3)^2 \xi_{22}^5-\xi_{22}^1 \tau &
                -(\sigma_{11}^2)^2 \xi_{22}^3-\xi_{22}^5 \tau &
                \xi_{22}^5 \tau-(\sigma_{11}^2)^2 \xi_{22}^3 &
                \sigma_{11}^1 (\xi_{22}^1)^2-\sigma_{11}^2 \tau &
                \sigma_{11}^1 (\xi_{22}^1)^2+\sigma_{11}^2 \tau &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                \xi_{22}^3 \tau-(\sigma_{11}^1)^2 \sigma_{11}^2 &
                -(\sigma_{11}^1)^2 \sigma_{11}^2-\xi_{22}^3 \tau &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                -\sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 &
                \sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 \\
                -2 \sigma_{11}^1 (\xi_{22}^1)^2 &
                2 (\sigma_{11}^2)^2 \xi_{22}^3 &
                -2 (\xi_{22}^3)^2 \xi_{22}^5 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                -2 \xi_{22}^1 (\xi_{22}^5)^2 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                2 (\sigma_{11}^1)^2 \sigma_{11}^2 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 \\
                -2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                \xi_{22}^3 \tau-(\sigma_{11}^1)^2 \sigma_{11}^2 &
                -(\sigma_{11}^1)^2 \sigma_{11}^2-\xi_{22}^3 \tau &
                \sigma_{11}^1 (\xi_{22}^1)^2+\sigma_{11}^2 \tau &
                \sigma_{11}^1 (\xi_{22}^1)^2-\sigma_{11}^2 \tau &
                \xi_{22}^1 \tau+(\xi_{22}^3)^2 \xi_{22}^5 &
                (\xi_{22}^3)^2 \xi_{22}^5-\xi_{22}^1 \tau &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                \sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 &
                -\sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                (\sigma_{11}^2)^2 \xi_{22}^3+\xi_{22}^5 \tau &
                (\sigma_{11}^2)^2 \xi_{22}^3-\xi_{22}^5 \tau \\
                -2 \sigma_{11}^1 \sigma_{11}^2 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^3 \xi_{22}^5 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^5 &
                -(\sigma_{11}^1)^2 \sigma_{11}^2-\xi_{22}^3 \tau &
                \xi_{22}^3 \tau-(\sigma_{11}^1)^2 \sigma_{11}^2 &
                \sigma_{11}^1 (\xi_{22}^1)^2-\sigma_{11}^2 \tau &
                \sigma_{11}^1 (\xi_{22}^1)^2+\sigma_{11}^2 \tau &
                (\xi_{22}^3)^2 \xi_{22}^5-\xi_{22}^1 \tau &
                \xi_{22}^1 \tau+(\xi_{22}^3)^2 \xi_{22}^5 &
                2 \sigma_{11}^1 \xi_{22}^1 \xi_{22}^3 &
                -\sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 &
                \sigma_{11}^1 \tau-\xi_{22}^1 (\xi_{22}^5)^2 &
                -2 \sigma_{11}^2 \xi_{22}^1 \xi_{22}^3 &
                (\sigma_{11}^2)^2 \xi_{22}^3-\xi_{22}^5 \tau &
                (\sigma_{11}^2)^2 \xi_{22}^3+\xi_{22}^5 \tau
        \end{array}\right)
        \end{aligned}
    $} \vspace{0.1ex} \\ \hline
        $ (A_3,A_4) $ & $ \mathfrak{su}(4) $ & $ -\frac{16}{5} $ &
        \scalebox{0.44}{$ \begin{aligned}
                \frac{2}{9} \left( \begin{array}{cccccccccccccc}
                        -\frac{2 \sigma_{9}^1 (\xi_{18}^1)^2}{\sigma_{9}^2} &
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        \frac{2 (\sigma_{9}^1)^2 \sigma_{9}^2}{\xi_{18}^1} &
                        -2 \sigma_{9}^1 \xi_{18}^1 &
                        -2 \sigma_{9}^1 \xi_{18}^1 &
                        -2 \sigma_{9}^2 \xi_{18}^3 &
                        \frac{3}{2} &
                        \frac{3}{2} &
                        -2 \sigma_{9}^1 \sigma_{9}^2 &
                        -2 \sigma_{9}^1 \sigma_{9}^2 &
                        -\frac{2 (\sigma_{9}^2)^2 \xi_{18}^1}{\sigma_{9}^1} &
                        2 \sigma_{9}^1 \xi_{18}^3 \\
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        (\sigma_{9}^1)^2-2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        (\sigma_{9}^1)^2+2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        2 \sigma_{9}^1 \xi_{18}^1 &
                        -(\sigma_{9}^2)^2+2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        -(\sigma_{9}^2)^2-2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        -2 \sigma_{9}^2 \xi_{18}^3 &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        (\xi_{18}^1)^2+2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        (\xi_{18}^1)^2-2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        2 \sigma_{9}^1 \sigma_{9}^2 &
                        2 \sigma_{9}^1 \xi_{18}^3 \\
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        (\sigma_{9}^1)^2+2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        (\sigma_{9}^1)^2-2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        2 \sigma_{9}^1 \xi_{18}^1 &
                        -(\sigma_{9}^2)^2-2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        -(\sigma_{9}^2)^2+2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        -2 \sigma_{9}^2 \xi_{18}^3 &
                        2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        (\xi_{18}^1)^2-2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        (\xi_{18}^1)^2+2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        2 \sigma_{9}^1 \sigma_{9}^2 &
                        2 \sigma_{9}^1 \xi_{18}^3 \\
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        \frac{3}{2} &
                        2 \sigma_{9}^1 \xi_{18}^3 &
                        -2 \sigma_{9}^1 \xi_{18}^3 &
                        -2 \sigma_{9}^1 \xi_{18}^3 &
                        -\frac{3}{2} &
                        0 &
                        0 &
                        2 \sigma_{9}^2 \xi_{18}^3 &
                        2 \sigma_{9}^2 \xi_{18}^3 &
                        -2 \sigma_{9}^2 \xi_{18}^3 &
                        \frac{3}{2} \\
                        \frac{2 (\sigma_{9}^1)^2 \sigma_{9}^2}{\xi_{18}^1} &
                        2 \sigma_{9}^1 \xi_{18}^1 &
                        2 \sigma_{9}^1 \xi_{18}^1 &
                        2 \sigma_{9}^1 \xi_{18}^3 &
                        \frac{2 (\sigma_{9}^2)^2 \xi_{18}^1}{\sigma_{9}^1} &
                        2 \sigma_{9}^1 \sigma_{9}^2 &
                        2 \sigma_{9}^1 \sigma_{9}^2 &
                        2 \xi_{18}^1 \xi_{18}^3 &
                        \frac{3}{2} &
                        \frac{3}{2} &
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        \frac{2 \sigma_{9}^1 (\xi_{18}^1)^2}{\sigma_{9}^2} &
                        2 \sigma_{9}^2 \xi_{18}^3 \\
                        -2 \sigma_{9}^1 \xi_{18}^1 &
                        -(\sigma_{9}^2)^2+2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        -(\sigma_{9}^2)^2-2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        -2 \sigma_{9}^1 \xi_{18}^3 &
                        2 \sigma_{9}^1 \sigma_{9}^2 &
                        (\xi_{18}^1)^2-2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        (\xi_{18}^1)^2+2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        -(\sigma_{9}^1)^2+2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        -(\sigma_{9}^1)^2-2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        -2 \sigma_{9}^2 \xi_{18}^3 \\
                        -2 \sigma_{9}^1 \xi_{18}^1 &
                        -(\sigma_{9}^2)^2-2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        -(\sigma_{9}^2)^2+2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        -2 \sigma_{9}^1 \xi_{18}^3 &
                        2 \sigma_{9}^1 \sigma_{9}^2 &
                        (\xi_{18}^1)^2+2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        (\xi_{18}^1)^2-2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        -(\sigma_{9}^1)^2-2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        -(\sigma_{9}^1)^2+2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        -2 \sigma_{9}^2 \xi_{18}^3 \\
                        -2 \sigma_{9}^2 \xi_{18}^3 &
                        -2 \sigma_{9}^2 \xi_{18}^3 &
                        -2 \sigma_{9}^2 \xi_{18}^3 &
                        -\frac{3}{2} &
                        2 \xi_{18}^1 \xi_{18}^3 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        \frac{3}{2} &
                        0 &
                        0 &
                        -2 \sigma_{9}^1 \xi_{18}^3 &
                        -2 \sigma_{9}^1 \xi_{18}^3 &
                        2 \sigma_{9}^1 \xi_{18}^3 &
                        -\frac{3}{2} \\
                        \frac{3}{2} &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        0 &
                        \frac{3}{2} &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        0 &
                        0 &
                        0 &
                        2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        -\frac{3}{2} &
                        0 \\
                        \frac{3}{2} &
                        2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        0 &
                        \frac{3}{2} &
                        2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        0 &
                        0 &
                        0 &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        -\frac{3}{2} &
                        0 \\
                        -2 \sigma_{9}^1 \sigma_{9}^2 &
                        (\xi_{18}^1)^2+2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        (\xi_{18}^1)^2-2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        2 \sigma_{9}^2 \xi_{18}^3 &
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        -(\sigma_{9}^1)^2+2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        -(\sigma_{9}^1)^2-2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        -2 \sigma_{9}^1 \xi_{18}^3 &
                        2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        (\sigma_{9}^2)^2+2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        (\sigma_{9}^2)^2-2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        -2 \sigma_{9}^1 \xi_{18}^1 &
                        -2 \xi_{18}^1 \xi_{18}^3 \\
                        -2 \sigma_{9}^1 \sigma_{9}^2 &
                        (\xi_{18}^1)^2-2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        (\xi_{18}^1)^2+2 i \sigma_{9}^1 (\xi_{18}^3)^2 &
                        2 \sigma_{9}^2 \xi_{18}^3 &
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        -(\sigma_{9}^1)^2-2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        -(\sigma_{9}^1)^2+2 i \sigma_{9}^2 (\xi_{18}^3)^2 &
                        -2 \sigma_{9}^1 \xi_{18}^3 &
                        -2 (\xi_{18}^3)^2 \zeta_{18}^3 &
                        2 (\xi_{18}^3)^2 \zeta_{18}^6 &
                        (\sigma_{9}^2)^2-2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        (\sigma_{9}^2)^2+2 i \xi_{18}^1 (\xi_{18}^3)^2 &
                        -2 \sigma_{9}^1 \xi_{18}^1 &
                        -2 \xi_{18}^1 \xi_{18}^3 \\
                        -\frac{2 (\sigma_{9}^2)^2 \xi_{18}^1}{\sigma_{9}^1} &
                        2 \sigma_{9}^1 \sigma_{9}^2 &
                        2 \sigma_{9}^1 \sigma_{9}^2 &
                        -2 \sigma_{9}^2 \xi_{18}^3 &
                        \frac{2 \sigma_{9}^1 (\xi_{18}^1)^2}{\sigma_{9}^2} &
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        2 \sigma_{9}^2 \xi_{18}^1 &
                        2 \sigma_{9}^1 \xi_{18}^3 &
                        -\frac{3}{2} &
                        -\frac{3}{2} &
                        -2 \sigma_{9}^1 \xi_{18}^1 &
                        -2 \sigma_{9}^1 \xi_{18}^1 &
                        \frac{2 (\sigma_{9}^1)^2 \sigma_{9}^2}{\xi_{18}^1} &
                        2 \xi_{18}^1 \xi_{18}^3 \\
                        2 \sigma_{9}^1 \xi_{18}^3 &
                        2 \sigma_{9}^1 \xi_{18}^3 &
                        2 \sigma_{9}^1 \xi_{18}^3 &
                        \frac{3}{2} &
                        2 \sigma_{9}^2 \xi_{18}^3 &
                        -2 \sigma_{9}^2 \xi_{18}^3 &
                        -2 \sigma_{9}^2 \xi_{18}^3 &
                        -\frac{3}{2} &
                        0 &
                        0 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        -2 \xi_{18}^1 \xi_{18}^3 &
                        2 \xi_{18}^1 \xi_{18}^3 &
                        \frac{3}{2}
                \end{array} \right)
        \end{aligned} $} \vspace{0.1ex} \\ \hline
        $ (A_3,A_6) $ & $ \mathfrak{su}(4) $ & $ -\frac{24}{7} $ &
        \scalebox{0.17}{$ \begin{aligned}
                \left(
                    \begin{array}{cccccccccccccccccccccccccccccc}
                        -0.21246 & 0.051224 & 0.051224 & 0.21661 & -0.23119 & -0.23119 & 0.0086656 &
                        0.13741 & 0.13741 & -0.081669 & -0.31738 & -0.31738 & -0.039111 & 0.14952 &
                        0.14952 & -0.067089 & -0.067089 & -0.34536 & 0.12283 & -0.16539 & -0.16539 &
                        0.098298 & 0.098298 & 0.40109 & -0.17997 & -0.17997 & -0.22704 & -0.086185 &
                        -0.027979 & -0.027979 \\
                        0.051224 & -0.15746+0.13942 i & -0.15746-0.13942 i & 0.014580 &
                        -0.108306+0.023586 i & -0.108306-0.023586 i & 0.13741 & -0.13308-0.07615 i &
                        -0.13308+0.07615 i & -0.23571 & -0.04083-0.18261 i & -0.04083+0.18261 i &
                        0.18863 & -0.01956-0.19140 i & -0.01956+0.19140 i & -0.17268+0.12813 i &
                        -0.17268-0.12813 i & 0.27827 & 0.16539 & 0.10397+0.09974 i & 0.10397-0.09974 i
                        & 0.102249+0.082866 i & 0.102249-0.082866 i & 0.098298 & 0.06645+0.26755 i &
                        0.06645-0.26755 i & -0.17997 & 0.11416 & 0.04309+0.22229 i & 0.04309-0.22229 i
                        \\
                        0.051224 & -0.15746-0.13942 i & -0.15746+0.13942 i & 0.014580 &
                        -0.108306-0.023586 i & -0.108306+0.023586 i & 0.13741 & -0.13308+0.07615 i &
                        -0.13308-0.07615 i & -0.23571 & -0.04083+0.18261 i & -0.04083-0.18261 i &
                        0.18863 & -0.01956+0.19140 i & -0.01956-0.19140 i & -0.17268-0.12813 i &
                        -0.17268+0.12813 i & 0.27827 & 0.16539 & 0.10397-0.09974 i & 0.10397+0.09974 i
                        & 0.102249-0.082866 i & 0.102249+0.082866 i & 0.098298 & 0.06645-0.26755 i &
                        0.06645+0.26755 i & -0.17997 & 0.11416 & 0.04309-0.22229 i & 0.04309+0.22229 i
                        \\
                        0.21661 & 0.014580 & 0.014580 & 0.31491 & 0.051224 & 0.051224 & 0.086185 &
                        -0.11416 & -0.11416 & -0.13289 & 0.17997 & 0.17997 & -0.20450 & -0.098298 &
                        -0.098298 & 0.16539 & 0.16539 & -0.20795 & 0.34536 & 0.27827 & 0.27827 &
                        0.18863 & 0.18863 & -0.039111 & -0.23571 & -0.23571 & -0.081669 & -0.26615 &
                        -0.13741 & -0.13741 \\
                        -0.23119 & -0.108306+0.023586 i & -0.108306-0.023586 i & 0.051224 &
                        0.10623+0.13942 i & 0.10623-0.13942 i & 0.027979 & -0.04309-0.22229 i &
                        -0.04309+0.22229 i & -0.17997 & -0.11352+0.26755 i & -0.11352-0.26755 i &
                        0.098298 & 0.20055-0.08287 i & 0.20055+0.08287 i & -0.061415+0.099739 i &
                        -0.061415-0.099739 i & -0.16539 & -0.067089 & 0.17268+0.12813 i &
                        0.17268-0.12813 i & 0.01956+0.19140 i & 0.01956-0.19140 i & -0.14952 &
                        0.04083-0.18261 i & 0.04083+0.18261 i & 0.31738 & -0.13741 & 0.004333+0.076153
                        i & 0.004333-0.076153 i \\
                        -0.23119 & -0.108306-0.023586 i & -0.108306+0.023586 i & 0.051224 &
                        0.10623-0.13942 i & 0.10623+0.13942 i & 0.027979 & -0.04309+0.22229 i &
                        -0.04309-0.22229 i & -0.17997 & -0.11352-0.26755 i & -0.11352+0.26755 i &
                        0.098298 & 0.20055+0.08287 i & 0.20055-0.08287 i & -0.061415-0.099739 i &
                        -0.061415+0.099739 i & -0.16539 & -0.067089 & 0.17268-0.12813 i &
                        0.17268+0.12813 i & 0.01956-0.19140 i & 0.01956+0.19140 i & -0.14952 &
                        0.04083+0.18261 i & 0.04083-0.18261 i & 0.31738 & -0.13741 & 0.004333-0.076153
                        i & 0.004333+0.076153 i \\
                        0.0086656 & 0.13741 & 0.13741 & 0.086185 & 0.027979 & 0.027979 & 0.40109 &
                        0.098298 & 0.098298 & 0.34536 & 0.067089 & 0.067089 & 0.081669 & 0.31738 &
                        0.31738 & 0.23119 & 0.23119 & 0.21661 & 0.21246 & 0.051224 & 0.051224 & 0.17997
                        & 0.17997 & 0.22704 & 0.16539 & 0.16539 & 0.12283 & 0.039111 & 0.14952 &
                        0.14952 \\
                        0.13741 & -0.13308-0.07615 i & -0.13308+0.07615 i & -0.11416 & -0.04309-0.22229 i
                        & -0.04309+0.22229 i & 0.098298 & 0.102249-0.082866 i & 0.102249+0.082866 i &
                        -0.27827 & 0.17268-0.12813 i & 0.17268+0.12813 i & 0.23571 & 0.04083+0.18261 i
                        & 0.04083-0.18261 i & 0.108306-0.023586 i & 0.108306+0.023586 i & 0.014580 &
                        -0.051224 & -0.15746-0.13942 i & -0.15746+0.13942 i & -0.06645+0.26755 i &
                        -0.06645-0.26755 i & 0.17997 & -0.10397-0.09974 i & -0.10397+0.09974 i &
                        0.16539 & -0.18863 & -0.01956+0.19140 i & -0.01956-0.19140 i \\
                        0.13741 & -0.13308+0.07615 i & -0.13308-0.07615 i & -0.11416 & -0.04309+0.22229 i
                        & -0.04309-0.22229 i & 0.098298 & 0.102249+0.082866 i & 0.102249-0.082866 i &
                        -0.27827 & 0.17268+0.12813 i & 0.17268-0.12813 i & 0.23571 & 0.04083-0.18261 i
                        & 0.04083+0.18261 i & 0.108306+0.023586 i & 0.108306-0.023586 i & 0.014580 &
                        -0.051224 & -0.15746+0.13942 i & -0.15746-0.13942 i & -0.06645-0.26755 i &
                        -0.06645+0.26755 i & 0.17997 & -0.10397+0.09974 i & -0.10397-0.09974 i &
                        0.16539 & -0.18863 & -0.01956-0.19140 i & -0.01956+0.19140 i \\
                        -0.081669 & -0.23571 & -0.23571 & -0.13289 & -0.17997 & -0.17997 & 0.34536 &
                        -0.27827 & -0.27827 & 0.26615 & -0.13741 & -0.13741 & -0.31491 & 0.051224 &
                        0.051224 & 0.098298 & 0.098298 & 0.20450 & -0.039111 & -0.18863 & -0.18863 &
                        -0.014580 & -0.014580 & -0.21661 & -0.11416 & -0.11416 & 0.086185 & -0.20795 &
                        -0.16539 & -0.16539 \\
                        -0.31738 & -0.04083-0.18261 i & -0.04083+0.18261 i & 0.17997 & -0.11352+0.26755 i
                        & -0.11352-0.26755 i & 0.067089 & 0.17268-0.12813 i & 0.17268+0.12813 i &
                        -0.13741 & -0.004333+0.076153 i & -0.004333-0.076153 i & 0.051224 &
                        -0.10623+0.13942 i & -0.10623-0.13942 i & 0.20055-0.08287 i & 0.20055+0.08287 i
                        & 0.098298 & 0.14952 & 0.01956-0.19140 i & 0.01956+0.19140 i &
                        -0.108306-0.023586 i & -0.108306+0.023586 i & -0.23119 & 0.04309+0.22229 i &
                        0.04309-0.22229 i & -0.027979 & 0.16539 & -0.061415+0.099739 i &
                        -0.061415-0.099739 i \\
                        -0.31738 & -0.04083+0.18261 i & -0.04083-0.18261 i & 0.17997 & -0.11352-0.26755 i
                        & -0.11352+0.26755 i & 0.067089 & 0.17268+0.12813 i & 0.17268-0.12813 i &
                        -0.13741 & -0.004333-0.076153 i & -0.004333+0.076153 i & 0.051224 &
                        -0.10623-0.13942 i & -0.10623+0.13942 i & 0.20055+0.08287 i & 0.20055-0.08287 i
                        & 0.098298 & 0.14952 & 0.01956+0.19140 i & 0.01956-0.19140 i &
                        -0.108306+0.023586 i & -0.108306-0.023586 i & -0.23119 & 0.04309-0.22229 i &
                        0.04309+0.22229 i & -0.027979 & 0.16539 & -0.061415-0.099739 i &
                        -0.061415+0.099739 i \\
                        -0.039111 & 0.18863 & 0.18863 & -0.20450 & 0.098298 & 0.098298 & 0.081669 &
                        0.23571 & 0.23571 & -0.31491 & 0.051224 & 0.051224 & -0.20795 & 0.16539 &
                        0.16539 & -0.13741 & -0.13741 & 0.26615 & -0.086185 & -0.11416 & -0.11416 &
                        0.27827 & 0.27827 & -0.34536 & -0.014580 & -0.014580 & -0.21661 & -0.13289 &
                        -0.17997 & -0.17997 \\
                        0.14952 & -0.01956-0.19140 i & -0.01956+0.19140 i & -0.098298 & 0.20055-0.08287 i
                        & 0.20055+0.08287 i & 0.31738 & 0.04083+0.18261 i & 0.04083-0.18261 i &
                        0.051224 & -0.10623+0.13942 i & -0.10623-0.13942 i & 0.16539 &
                        0.061415+0.099739 i & 0.061415-0.099739 i & -0.004333+0.076153 i &
                        -0.004333-0.076153 i & -0.13741 & 0.027979 & 0.04309+0.22229 i &
                        0.04309-0.22229 i & -0.17268-0.12813 i & -0.17268+0.12813 i & -0.067089 &
                        -0.108306+0.023586 i & -0.108306-0.023586 i & -0.23119 & 0.17997 &
                        -0.11352+0.26755 i & -0.11352-0.26755 i \\
                        0.14952 & -0.01956+0.19140 i & -0.01956-0.19140 i & -0.098298 & 0.20055+0.08287 i
                        & 0.20055-0.08287 i & 0.31738 & 0.04083-0.18261 i & 0.04083+0.18261 i &
                        0.051224 & -0.10623-0.13942 i & -0.10623+0.13942 i & 0.16539 &
                        0.061415-0.099739 i & 0.061415+0.099739 i & -0.004333-0.076153 i &
                        -0.004333+0.076153 i & -0.13741 & 0.027979 & 0.04309-0.22229 i &
                        0.04309+0.22229 i & -0.17268+0.12813 i & -0.17268-0.12813 i & -0.067089 &
                        -0.108306-0.023586 i & -0.108306+0.023586 i & -0.23119 & 0.17997 &
                        -0.11352-0.26755 i & -0.11352+0.26755 i \\
                        -0.067089 & -0.17268+0.12813 i & -0.17268-0.12813 i & 0.16539 &
                        -0.061415+0.099739 i & -0.061415-0.099739 i & 0.23119 & 0.108306-0.023586 i &
                        0.108306+0.023586 i & 0.098298 & 0.20055-0.08287 i & 0.20055+0.08287 i &
                        -0.13741 & -0.004333+0.076153 i & -0.004333-0.076153 i & -0.11352+0.26755 i &
                        -0.11352-0.26755 i & -0.17997 & -0.31738 & 0.04083-0.18261 i & 0.04083+0.18261
                        i & 0.04309-0.22229 i & 0.04309+0.22229 i & -0.027979 & 0.01956-0.19140 i &
                        0.01956+0.19140 i & -0.14952 & 0.051224 & 0.10623+0.13942 i & 0.10623-0.13942 i
                        \\
                        -0.067089 & -0.17268-0.12813 i & -0.17268+0.12813 i & 0.16539 &
                        -0.061415-0.099739 i & -0.061415+0.099739 i & 0.23119 & 0.108306+0.023586 i &
                        0.108306-0.023586 i & 0.098298 & 0.20055+0.08287 i & 0.20055-0.08287 i &
                        -0.13741 & -0.004333-0.076153 i & -0.004333+0.076153 i & -0.11352-0.26755 i &
                        -0.11352+0.26755 i & -0.17997 & -0.31738 & 0.04083+0.18261 i & 0.04083-0.18261
                        i & 0.04309+0.22229 i & 0.04309-0.22229 i & -0.027979 & 0.01956+0.19140 i &
                        0.01956-0.19140 i & -0.14952 & 0.051224 & 0.10623-0.13942 i & 0.10623+0.13942 i
                        \\
                        -0.34536 & 0.27827 & 0.27827 & -0.20795 & -0.16539 & -0.16539 & 0.21661 &
                        0.014580 & 0.014580 & 0.20450 & 0.098298 & 0.098298 & 0.26615 & -0.13741 &
                        -0.13741 & -0.17997 & -0.17997 & 0.13289 & -0.081669 & 0.23571 & 0.23571 &
                        -0.11416 & -0.11416 & 0.086185 & -0.18863 & -0.18863 & 0.039111 & -0.31491 &
                        -0.051224 & -0.051224 \\
                        0.12283 & 0.16539 & 0.16539 & 0.34536 & -0.067089 & -0.067089 & 0.21246 &
                        -0.051224 & -0.051224 & -0.039111 & 0.14952 & 0.14952 & -0.086185 & 0.027979 &
                        0.027979 & -0.31738 & -0.31738 & -0.081669 & 0.22704 & -0.17997 & -0.17997 &
                        -0.13741 & -0.13741 & -0.0086656 & 0.098298 & 0.098298 & 0.40109 & 0.21661 &
                        -0.23119 & -0.23119 \\
                        -0.16539 & 0.10397+0.09974 i & 0.10397-0.09974 i & 0.27827 & 0.17268+0.12813 i &
                        0.17268-0.12813 i & 0.051224 & -0.15746-0.13942 i & -0.15746+0.13942 i &
                        -0.18863 & 0.01956-0.19140 i & 0.01956+0.19140 i & -0.11416 & 0.04309+0.22229 i
                        & 0.04309-0.22229 i & 0.04083-0.18261 i & 0.04083+0.18261 i & 0.23571 &
                        -0.17997 & -0.06645+0.26755 i & -0.06645-0.26755 i & -0.13308-0.07615 i &
                        -0.13308+0.07615 i & 0.13741 & -0.102249-0.082866 i & -0.102249+0.082866 i &
                        -0.098298 & -0.014580 & 0.108306+0.023586 i & 0.108306-0.023586 i \\
                        -0.16539 & 0.10397-0.09974 i & 0.10397+0.09974 i & 0.27827 & 0.17268-0.12813 i &
                        0.17268+0.12813 i & 0.051224 & -0.15746+0.13942 i & -0.15746-0.13942 i &
                        -0.18863 & 0.01956+0.19140 i & 0.01956-0.19140 i & -0.11416 & 0.04309-0.22229 i
                        & 0.04309+0.22229 i & 0.04083+0.18261 i & 0.04083-0.18261 i & 0.23571 &
                        -0.17997 & -0.06645-0.26755 i & -0.06645+0.26755 i & -0.13308+0.07615 i &
                        -0.13308-0.07615 i & 0.13741 & -0.102249+0.082866 i & -0.102249-0.082866 i &
                        -0.098298 & -0.014580 & 0.108306-0.023586 i & 0.108306+0.023586 i \\
                        0.098298 & 0.102249+0.082866 i & 0.102249-0.082866 i & 0.18863 & 0.01956+0.19140
                        i & 0.01956-0.19140 i & 0.17997 & -0.06645+0.26755 i & -0.06645-0.26755 i &
                        -0.014580 & -0.108306-0.023586 i & -0.108306+0.023586 i & 0.27827 &
                        -0.17268-0.12813 i & -0.17268+0.12813 i & 0.04309-0.22229 i & 0.04309+0.22229 i
                        & -0.11416 & -0.13741 & -0.13308-0.07615 i & -0.13308+0.07615 i &
                        0.10397+0.09974 i & 0.10397-0.09974 i & -0.16539 & 0.15746-0.13942 i &
                        0.15746+0.13942 i & -0.051224 & -0.23571 & 0.04083+0.18261 i & 0.04083-0.18261
                        i \\
                        0.098298 & 0.102249-0.082866 i & 0.102249+0.082866 i & 0.18863 & 0.01956-0.19140
                        i & 0.01956+0.19140 i & 0.17997 & -0.06645-0.26755 i & -0.06645+0.26755 i &
                        -0.014580 & -0.108306+0.023586 i & -0.108306-0.023586 i & 0.27827 &
                        -0.17268+0.12813 i & -0.17268-0.12813 i & 0.04309+0.22229 i & 0.04309-0.22229 i
                        & -0.11416 & -0.13741 & -0.13308+0.07615 i & -0.13308-0.07615 i &
                        0.10397-0.09974 i & 0.10397+0.09974 i & -0.16539 & 0.15746+0.13942 i &
                        0.15746-0.13942 i & -0.051224 & -0.23571 & 0.04083-0.18261 i & 0.04083+0.18261
                        i \\
                        0.40109 & 0.098298 & 0.098298 & -0.039111 & -0.14952 & -0.14952 & 0.22704 &
                        0.17997 & 0.17997 & -0.21661 & -0.23119 & -0.23119 & -0.34536 & -0.067089 &
                        -0.067089 & -0.027979 & -0.027979 & 0.086185 & -0.0086656 & 0.13741 & 0.13741 &
                        -0.16539 & -0.16539 & -0.12283 & -0.051224 & -0.051224 & 0.21246 & -0.081669 &
                        0.31738 & 0.31738 \\
                        -0.17997 & 0.06645+0.26755 i & 0.06645-0.26755 i & -0.23571 & 0.04083-0.18261 i &
                        0.04083+0.18261 i & 0.16539 & -0.10397-0.09974 i & -0.10397+0.09974 i &
                        -0.11416 & 0.04309+0.22229 i & 0.04309-0.22229 i & -0.014580 &
                        -0.108306+0.023586 i & -0.108306-0.023586 i & 0.01956-0.19140 i &
                        0.01956+0.19140 i & -0.18863 & 0.098298 & -0.102249-0.082866 i &
                        -0.102249+0.082866 i & 0.15746-0.13942 i & 0.15746+0.13942 i & -0.051224 &
                        -0.13308+0.07615 i & -0.13308-0.07615 i & 0.13741 & 0.27827 & 0.17268+0.12813 i
                        & 0.17268-0.12813 i \\
                        -0.17997 & 0.06645-0.26755 i & 0.06645+0.26755 i & -0.23571 & 0.04083+0.18261 i &
                        0.04083-0.18261 i & 0.16539 & -0.10397+0.09974 i & -0.10397-0.09974 i &
                        -0.11416 & 0.04309-0.22229 i & 0.04309+0.22229 i & -0.014580 &
                        -0.108306-0.023586 i & -0.108306+0.023586 i & 0.01956+0.19140 i &
                        0.01956-0.19140 i & -0.18863 & 0.098298 & -0.102249+0.082866 i &
                        -0.102249-0.082866 i & 0.15746+0.13942 i & 0.15746-0.13942 i & -0.051224 &
                        -0.13308-0.07615 i & -0.13308+0.07615 i & 0.13741 & 0.27827 & 0.17268-0.12813 i
                        & 0.17268+0.12813 i \\
                        -0.22704 & -0.17997 & -0.17997 & -0.081669 & 0.31738 & 0.31738 & 0.12283 &
                        0.16539 & 0.16539 & 0.086185 & -0.027979 & -0.027979 & -0.21661 & -0.23119 &
                        -0.23119 & -0.14952 & -0.14952 & 0.039111 & 0.40109 & -0.098298 & -0.098298 &
                        -0.051224 & -0.051224 & 0.21246 & 0.13741 & 0.13741 & 0.0086656 & -0.34536 &
                        0.067089 & 0.067089 \\
                        -0.086185 & 0.11416 & 0.11416 & -0.26615 & -0.13741 & -0.13741 & 0.039111 &
                        -0.18863 & -0.18863 & -0.20795 & 0.16539 & 0.16539 & -0.13289 & 0.17997 &
                        0.17997 & 0.051224 & 0.051224 & -0.31491 & 0.21661 & -0.014580 & -0.014580 &
                        -0.23571 & -0.23571 & -0.081669 & 0.27827 & 0.27827 & -0.34536 & -0.20450 &
                        0.098298 & 0.098298 \\
                        -0.027979 & 0.04309+0.22229 i & 0.04309-0.22229 i & -0.13741 & 0.004333+0.076153
                        i & 0.004333-0.076153 i & 0.14952 & -0.01956+0.19140 i & -0.01956-0.19140 i &
                        -0.16539 & -0.061415+0.099739 i & -0.061415-0.099739 i & -0.17997 &
                        -0.11352+0.26755 i & -0.11352-0.26755 i & 0.10623+0.13942 i & 0.10623-0.13942 i
                        & -0.051224 & -0.23119 & 0.108306+0.023586 i & 0.108306-0.023586 i &
                        0.04083+0.18261 i & 0.04083-0.18261 i & 0.31738 & 0.17268+0.12813 i &
                        0.17268-0.12813 i & 0.067089 & 0.098298 & -0.20055-0.08287 i & -0.20055+0.08287
                        i \\
                        -0.027979 & 0.04309-0.22229 i & 0.04309+0.22229 i & -0.13741 & 0.004333-0.076153
                        i & 0.004333+0.076153 i & 0.14952 & -0.01956-0.19140 i & -0.01956+0.19140 i &
                        -0.16539 & -0.061415-0.099739 i & -0.061415+0.099739 i & -0.17997 &
                        -0.11352-0.26755 i & -0.11352+0.26755 i & 0.10623-0.13942 i & 0.10623+0.13942 i
                        & -0.051224 & -0.23119 & 0.108306-0.023586 i & 0.108306+0.023586 i &
                        0.04083-0.18261 i & 0.04083+0.18261 i & 0.31738 & 0.17268-0.12813 i &
                        0.17268+0.12813 i & 0.067089 & 0.098298 & -0.20055+0.08287 i & -0.20055-0.08287
                        i \\
                    \end{array}
                \right)
        \end{aligned} $} \vspace{0.1ex} \\ \hline
        $ (A_2, D_5) $ & $ \mathfrak{so}(10) $ & $ -\frac{16}{3} $ &
        \scalebox{0.7}{$ \begin{aligned} 
                \frac{1}{\sqrt{11}} \left( \begin{array}{ccccccc}
                        2 \sigma_{22}^3 &
                        -1 &
                        -1 &
                        2 \xi_{11}^1 &
                        2 \sigma_{22}^1 &
                        -2 \sigma_{22}^5 &
                        2 \xi_{11}^2 \\
                        -1 &
                        \frac{1-i\sqrt{11}}{2}  &
                        \frac{1+i\sqrt{11}}{2}  &
                        1 &
                        1 &
                        -1 &
                        -1 \\
                        -1 &
                        \frac{1+i\sqrt{11}}{2} &
                        \frac{1-i\sqrt{11}}{2} &
                        1 &
                        1 &
                        -1 &
                        -1 \\
                        2 \xi_{11}^1 &
                        1 &
                        1 &
                        -2 \sigma_{22}^5 &
                        2 \sigma_{22}^3 &
                        -2 \xi_{11}^2 &
                        2 \sigma_{22}^1 \\
                        2 \sigma_{22}^1 &
                        1 &
                        1 &
                        2 \sigma_{22}^3 &
                        2 \xi_{11}^2 &
                        2 \xi_{11}^1 &
                        2 \sigma_{22}^5 \\
                        -2 \sigma_{22}^5 &
                        -1 &
                        -1 &
                        -2 \xi_{11}^2 &
                        2 \xi_{11}^1 &
                        -2 \sigma_{22}^1 &
                        2 \sigma_{22}^3 \\
                        2 \xi_{11}^2 &
                        -1 &
                        -1 &
                        2 \sigma_{22}^1 &
                        2 \sigma_{22}^5 &
                        2 \sigma_{22}^3 &
                        -2 \xi_{11}^1
                \end{array} \right)
        \end{aligned} $} \vspace{0.1ex} \\ \hline
        $ (A_2, E_8) $ & $ \mathfrak{so}(8) $ & $ -\frac{24}{5} $ &
        \scalebox{0.23}{$ \begin{aligned}
                \frac{2}{11} \left(
                    \begin{array}{cccccccccccccccccccc}
                        1 + \sigma_{22}^3 + \sigma_{22}^5 - \xi_{11}^2 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -1 + \sigma_{22}^1 - \sigma_{22}^5 - \xi_{11}^1 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        1 + \sigma_{22}^1 - \sigma_{22}^3 - \sigma_{22}^5 &
                        1 + \sigma_{22}^1 - \xi_{11}^1 - \xi_{11}^2 &
                        1 - \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \sigma_{11}^1 \xi_{22}^1 \\ 
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        1 - \sigma_{22}^3 - \xi_{11}^1 - \xi_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \xi_{22}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -1 - \sigma_{22}^1 - \sigma_{22}^3 - \sigma_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 \\ 
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        1 - \sigma_{22}^3 - \xi_{11}^1 - \xi_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \xi_{22}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        -1 - \sigma_{22}^1 - \sigma_{22}^3 - \sigma_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        2 \sigma_{11}^2 \xi_{22}^5 \\ 
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        1 - \sigma_{22}^3 - \xi_{11}^1 - \xi_{11}^2 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \xi_{22}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        -1 - \sigma_{22}^1 - \sigma_{22}^3 - \sigma_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 \\ 
                        -1 + \sigma_{22}^1 - \sigma_{22}^5 - \xi_{11}^1 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -1 - \sigma_{22}^1 + \xi_{11}^1 + \xi_{11}^2 &
                        -1 - \sigma_{22}^3 - \sigma_{22}^5 + \xi_{11}^2 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        2 \sigma_{11}^2 \xi_{22}^3 \\ 
                        2 \xi_{22}^1 \xi_{22}^5 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        1 - \sigma_{22}^3 - \xi_{11}^1 - \xi_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        1 + \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \sigma_{11}^2 \xi_{22}^1 \\ 
                        2 \xi_{22}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        1 - \sigma_{22}^3 - \xi_{11}^1 - \xi_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        1 + \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 &
                        -2 \sigma_{11}^2 \xi_{22}^1 \\ 
                        2 \xi_{22}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        1 - \sigma_{22}^3 - \xi_{11}^1 - \xi_{11}^2 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        1 + \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 \\ 
                        1 + \sigma_{22}^1 - \sigma_{22}^3 - \sigma_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        -1 - \sigma_{22}^1 + \xi_{11}^1 + \xi_{11}^2 &
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        1 - \sigma_{22}^1 + \sigma_{22}^5 + \xi_{11}^1 &
                        1 - \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 &
                        1 + \sigma_{22}^3 + \sigma_{22}^5 - \xi_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \xi_{22}^3 \xi_{22}^5 &
                        2 \xi_{22}^3 \xi_{22}^5 &
                        2 \xi_{22}^3 \xi_{22}^5 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        2 \sigma_{11}^1 \sigma_{11}^2 \\ 
                        1 + \sigma_{22}^1 - \xi_{11}^1 - \xi_{11}^2 &
                        -2 \xi_{22}^1 \xi_{22}^5 &
                        -2 \xi_{22}^1 \xi_{22}^5 &
                        -2 \xi_{22}^1 \xi_{22}^5 &
                        -1 - \sigma_{22}^3 - \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        1 - \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 &
                        1 + \sigma_{22}^1 - \sigma_{22}^3 - \sigma_{22}^5 &
                        1 - \sigma_{22}^1 + \sigma_{22}^5 + \xi_{11}^1 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \xi_{22}^3 \xi_{22}^5 \\ 
                        1 - \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        1 + \sigma_{22}^3 + \sigma_{22}^5 - \xi_{11}^2 &
                        1 - \sigma_{22}^1 + \sigma_{22}^5 + \xi_{11}^1 &
                        1 + \sigma_{22}^1 - \xi_{11}^1 - \xi_{11}^2 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 \\ 
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        -1 - \sigma_{22}^1 - \sigma_{22}^3 - \sigma_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        1 - \sigma_{22}^3 - \xi_{11}^1 - \xi_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        1 - \sigma_{22}^1 + \xi_{11}^1 - \xi_{11}^2 &
                        -2 \sigma_{11}^2 \xi_{22}^5 &
                        -2 \sigma_{11}^2 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 \\ 
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        -1 - \sigma_{22}^1 - \sigma_{22}^3 - \sigma_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        1 - \sigma_{22}^3 - \xi_{11}^1 - \xi_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^2 \xi_{22}^5 &
                        1 - \sigma_{22}^1 + \xi_{11}^1 - \xi_{11}^2 &
                        -2 \sigma_{11}^2 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 \\ 
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        2 \sigma_{11}^2 \xi_{22}^1 &
                        -1 - \sigma_{22}^1 - \sigma_{22}^3 - \sigma_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        2 \xi_{22}^1 \xi_{22}^3 &
                        1 - \sigma_{22}^3 - \xi_{11}^1 - \xi_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^2 \xi_{22}^5 &
                        -2 \sigma_{11}^2 \xi_{22}^5 &
                        1 - \sigma_{22}^1 + \xi_{11}^1 - \xi_{11}^2 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 \\ 
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        1 + \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \xi_{22}^1 \xi_{22}^3 &
                        -2 \xi_{22}^1 \xi_{22}^3 &
                        -1 + \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 \\ 
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        1 + \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \xi_{22}^1 \xi_{22}^3 &
                        -1 + \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 &
                        -2 \xi_{22}^1 \xi_{22}^3 \\ 
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \xi_{22}^3 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^1 &
                        -2 \sigma_{11}^1 \sigma_{11}^2 &
                        -1 - \sigma_{22}^1 + \sigma_{22}^5 - \xi_{11}^1 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^1 \xi_{22}^3 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        1 + \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 &
                        -1 + \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 &
                        -2 \xi_{22}^1 \xi_{22}^3 &
                        -2 \xi_{22}^1 \xi_{22}^3 \\ 
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        1 + \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \xi_{22}^1 \xi_{22}^3 &
                        -2 \xi_{22}^1 \xi_{22}^3 &
                        -1 + \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 &
                        1 + \sigma_{22}^1 - \sigma_{22}^5 + \xi_{11}^1 &
                        2 \sigma_{11}^1 \xi_{22}^3 &
                        2 \sigma_{11}^1 \xi_{22}^3 \\ 
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        1 + \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \xi_{22}^1 \xi_{22}^3 &
                        -1 + \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 &
                        -2 \xi_{22}^1 \xi_{22}^3 &
                        2 \sigma_{11}^1 \xi_{22}^3 &
                        1 + \sigma_{22}^1 - \sigma_{22}^5 + \xi_{11}^1 &
                        2 \sigma_{11}^1 \xi_{22}^3 \\ 
                        2 \sigma_{11}^1 \xi_{22}^1 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        2 \sigma_{11}^2 \xi_{22}^5 &
                        -1 + \sigma_{22}^1 - \xi_{11}^1 + \xi_{11}^2 &
                        2 \sigma_{11}^2 \xi_{22}^3 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        -2 \sigma_{11}^2 \xi_{22}^1 &
                        1 + \sigma_{22}^1 + \sigma_{22}^3 + \sigma_{22}^5 &
                        2 \sigma_{11}^1 \sigma_{11}^2 &
                        -2 \xi_{22}^3 \xi_{22}^5 &
                        2 \xi_{22}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        -2 \sigma_{11}^1 \xi_{22}^5 &
                        1 - \sigma_{22}^3 + \sigma_{22}^5 + \xi_{11}^2 &
                        -1 + \sigma_{22}^3 + \xi_{11}^1 + \xi_{11}^2 &
                        -2 \xi_{22}^1 \xi_{22}^3 &
                        -2 \xi_{22}^1 \xi_{22}^3 &
                        2 \sigma_{11}^1 \xi_{22}^3 &
                        2 \sigma_{11}^1 \xi_{22}^3 &
                        1 + \sigma_{22}^1 - \sigma_{22}^5 + \xi_{11}^1
                \end{array} \right)
        \end{aligned} $} \vspace{0.1ex} \\ \hline
        \end{longtable}
